GraphVid: It Only Takes a Few Nodes to Understand a Video

We propose a concise representation of videos that encode perceptually meaningful features into graphs. With this representation, we aim to leverage the large amount of redundancies in videos and save computations. First, we construct superpixel-based graph representations of videos by considering superpixels as graph nodes and create spatial and temporal connections between adjacent superpixels. Then, we leverage Graph Convolutional Networks to process this representation and predict the desired output. As a result, we are able to train models with much fewer parameters, which translates into short training periods and a reduction in computation resource requirements. A comprehensive experimental study on the publicly available datasets Kinetics-400 and Charades shows that the proposed method is highly cost-effective and uses limited commodity hardware during training and inference. It reduces the computational requirements 10-fold while achieving results that are comparable to state-of-the-art methods. We believe that the proposed approach is a promising direction that could open the door to solving video understanding more efficiently and enable more resource limited users to thrive in this research field.

==> graphs/ablation/agen.tex <==
\begin{tikzpicture}
% \small
    \begin{axis}[
        height=1.1in,
        width=1.2\linewidth,
        % ymode=log,
        % log basis y={2},
        title={AGEN},
        xlabel={$\sigma_{edge}$},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick={0,0.2, 0.4, 0.6, 0.8, 1},
        xticklabel style={font=\tiny, rotate=40},
        yticklabel style={font=\tiny},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0, 66)
(0.1, 71)
(0.2, 73)
(0.3, 74)
(0.4, 74.5)
(0.5, 70)
(0.6, 55)
(0.7, 35)
(0.8, 15)
(0.9, 7)
(1.0, 0.0025)
        }; 
        
        \addplot[
        color=purple,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0, 74)
(0.1, 80)
(0.2, 83)
(0.3, 84)
(0.4, 85)
(0.5, 80)
(0.6, 70)
(0.7, 55)
(0.8, 30)
(0.9, 10)
(1.0, 5)
        };
 
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/agnn.tex <==
\begin{tikzpicture}
% \small
    \begin{axis}[
        height=1.1in,
        width=1.2\linewidth,
        % ymode=log,
        % log basis y={2},
        title={AGNN},
        xlabel={$\sigma_{node}$},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick={0,0.2, 0.4, 0.6, 0.8, 1},
        xticklabel style={font=\tiny, rotate=40},
        yticklabel style={font=\tiny},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0, 66)
(0.1, 71)
(0.2, 73)
(0.3, 69)
(0.4, 61)
(0.5, 45)
(0.6, 25)
(0.7, 10)
(0.8, 3)
(0.9, 1)
(1.0, 0.0025)
        }; 
        
        \addplot[
        color=purple,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0, 74)
(0.1, 80)
(0.2, 83)
(0.3, 79)
(0.4, 74)
(0.5, 68)
(0.6, 55)
(0.7, 35)
(0.8, 20)
(0.9, 10)
(1.0, 5)
        };
 
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/aug_legend.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines=none,
        height=0.8in,
        width=0.8in,
        title={},
        % xlabel={Stream Length (1 Million Items)},
        % ylabel={},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        ytick={},
        % xticklabel style={rotate=30},
        xtick={},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        % enlargelimits=0.05,
        % legend pos=south west,
        legend columns=2,
        legend style={anchor=south, at={(0,0),nodes={scale=0.8, transform shape}, column sep=0.2cm}}
        % legend entries={Averaged-Precision, Averaged-Recall, Macro-F1}
    ]
     \addplot+[forget plot]
       coordinates{
   (0, 2.388854806)
       };
    \addlegendimage{color=blue,mark=square,style=solid,line width=1pt}
    \addlegendentry{Top-1}
    \addlegendimage{color=purple,mark=triangle,style=solid,line width=1pt}
    \addlegendentry{Top-5}
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/augmentations_template.tex <==
\begin{tikzpicture}
% \small
    \begin{axis}[
        % height=2in,
        width=1.1\linewidth,
        % ymode=log,
        % log basis y={2},
        title={},
        xlabel={\% Edges ($\cdot 100$)},
        ylabel={Accuracy},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        % ymin=0, ymax=1,
        xtick={0,1},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0.1, 0.748)
(0.2, 0.752)
(0.3, 0.757)
(0.4, 0.764)
(0.5, 0.766)
(0.6, 0.776)
(0.7, 0.783)
(0.8, 0.786)
(0.9, 0.787)
(1.0, 0.789)
        }; 
        
        \addplot[
        color=purple,mark=pentagon,style=solid,line width=1pt
        ]
        coordinates {
(0.3601713532513181, 0.774)
(0.5741432337434095, 0.780)
(0.7007908611599297, 0.785)
(0.7793277680140598, 0.786)
(0.8318321616871704, 0.787)
(0.8690685413005272, 0.787)
(0.8942223198594025, 0.788)
(0.9126757469244289, 0.787)
(0.9275043936731108, 0.787)
(0.9396968365553603, 0.789)
(0.9485940246045694, 0.788)
(0.9554042179261862, 0.789)
% (0.9603471001757469, 0.788)
% (0.9648506151142355, 0.788)
(0.9690246045694201, 0.788)
% (0.9722100175746925, 0.788)
% (0.9746265377855887, 0.789)
% (0.976603690685413, 0.789)
% (0.9783611599297012, 0.786)
(0.9798989455184535, 0.789)
        };
 
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/num_sp_top1.tex <==
\begin{tikzpicture}
      \begin{axis}[
        height=1.in,
        width=1.1\linewidth,
        axis on top,
        title={Top-1},
        % height=8cm, width=15.5cm,
        bar width=0.15cm,
        % ymajorgrids, tick align=inside,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        label style={font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        ytick=\empty,
        legend style={
            font=\scriptsize,
            nodes={scale=1, transform shape},
            at={(0.5,-0.8)},
            anchor=south,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        xlabel={\# Superpixels per frame},
        ylabel={Accuracy (\%)},
        xtick={50,200,350,500,650,800},
    %   nodes near coords={
        % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   },
        nodes near coords,
       nodes near coords style={font=\tiny},
       ybar = 2.0pt
    ]
    \addplot [fill=blue!60] coordinates {
(50, 2)
(200, 17) % 8 views
(350, 29)
(500, 38)
(650, 44)
(800, 50)
      }; %simple gcn
   \addplot [fill=red!60] coordinates {
(50, 9)
(200, 21)
(350, 33)
(500, 41)
(650, 48)
(800, 54)
      }; % gat
   \addplot [fill=green!60] coordinates {
(50, 13)
(200, 28)
(350, 40)
(500, 50)
(650, 58)
(800, 66)
      }; % rgcn

    % \legend{GCN,GAT,RGCN}
  \end{axis}
\end{tikzpicture}
%     \caption{The effect of varying the number of superpixels per frame on accuracy on Kinetics-400.}
%     \label{fig:my_label}
% \end{figure}

==> graphs/ablation/num_sp_top5.tex <==
\begin{tikzpicture}
      \begin{axis}[
        height=1.in,
        width=1.1\linewidth,
        axis on top,
        title={Top-5},
        % height=8cm, width=15.5cm,
        bar width=0.15cm,
        % ymajorgrids, tick align=inside,
        % major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        label style={font=\footnotesize},
        ticklabel style = {font=\footnotesize},
        legend style={
            font=\scriptsize,
            nodes={scale=1, transform shape},
            at={(0.5,-0.8)},
            anchor=south,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ytick=\empty,
        xlabel={\# Superpixels per frame},
        ylabel={Accuracy (\%)},
        xtick={50,200,350,500,650,800},
    %   nodes near coords={
        % \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
    %   },
        nodes near coords,
       nodes near coords style={font=\tiny},
       ybar = 2.0pt
    ]
    \addplot [fill=blue!60] coordinates {
(50, 27)
(200, 36) % 8 views
(350, 45)
(500, 51)
(650, 55)
(800, 61)
      };
   \addplot [fill=red!60] coordinates {
(50, 29)
(200, 39)
(350, 46)
(500, 52)
(650, 58)
(800, 64)
      };
   \addplot [fill=green!60] coordinates {
(50, 29)
(200, 41)
(350, 52)
(500, 61)
(650, 68)
(800, 74)
      };
    % \legend{GCN,GAT,RGCN}
  \end{axis}
\end{tikzpicture}
%     \caption{The effect of varying the number of superpixels per frame on accuracy on Kinetics-400.}
%     \label{fig:my_label}
% \end{figure}

==> graphs/ablation/rrp.tex <==
\begin{tikzpicture}
% \small
    \begin{axis}[
        height=1.1in,
        width=1.2\linewidth,
        % ymode=log,
        % log basis y={2},
        title={RRS},
        xlabel={$p_{node}$},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        ymin=0,
        % ymax=1,
        xtick={0,0.2, 0.4, 0.6, 0.8, 1},
        xticklabel style={font=\tiny, rotate=40},
        yticklabel style={font=\tiny},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0, 11)
(0.1, 14)
(0.2, 20)
(0.3, 27)
(0.4, 35)
(0.5, 50)
(0.6, 60)
(0.7, 68)
(0.8, 70)
(0.9, 69)
(1.0, 66)
        }; 
        
        \addplot[
        color=purple,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0, 20)
(0.1, 23)
(0.2, 28)
(0.3, 36)
(0.4, 44)
(0.5, 54)
(0.6, 64)
(0.7, 72)
(0.8, 76)
(0.9, 75)
(1.0, 74)
        };
 
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/rrpe.tex <==
\begin{tikzpicture}
% \small
    \begin{axis}[
        height=1.1in,
        width=1.2\linewidth,
        % ymode=log,
        % log basis y={2},
        title={RRSE},
        xlabel={$p_{edge}$},
        ylabel={Accuracy (\%)},
        xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=10, xmax=60,
        ymin=0, 
        % ymax=1,
        xtick={0,0.2, 0.4, 0.6, 0.8, 1},
        xticklabel style={font=\tiny, rotate=40},
        yticklabel style={font=\tiny},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.1,
        legend pos=south west,
        label style={font=\footnotesize},
    ]
     
    \addplot[
        color=blue,mark=square,style=solid,line width=1pt
        ]
        coordinates {
(0, 7)
(0.1, 9)
(0.2, 12)
(0.3, 17)
(0.4, 25)
(0.5, 35)
(0.6, 50)
(0.7, 59)
(0.8, 63)
(0.9, 65)
(1.0, 66)
        }; 
        
        \addplot[
        color=purple,mark=triangle,style=solid,line width=1pt
        ]
        coordinates {
(0, 16)
(0.1, 20)
(0.2, 26)
(0.3, 34)
(0.4, 47)
(0.5, 60)
(0.6, 68)
(0.7, 72)
(0.8, 73)
(0.9, 74)
(1.0, 74)
        };
 
    \end{axis}
    \end{tikzpicture}

==> graphs/ablation/sp_legend.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines=none,
        height=0.7in,
        width=0.8in,
        title={},
        % xlabel={Stream Length (1 Million Items)},
        % ylabel={},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        ytick={},
        % xticklabel style={rotate=30},
        xtick={},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
        % enlargelimits=0.05,
        % legend pos=south west,
        legend columns=3,
        legend style={anchor=south east,at={(1,0)},nodes={scale=0.8, transform shape}, column sep=0.2cm},
        % legend entries={Averaged-Precision, Averaged-Recall, Macro-F1}
    ]
     \addplot+[forget plot]
       coordinates{
   (0, 2.388854806)
       };
    \addlegendimage{color=blue!60,mark=square*,style=only marks,line width=1pt}
    \addlegendentry{GCN}
    \addlegendimage{color=red!60,mark=square*,style=only marks,line width=1pt}
    \addlegendentry{GAT}
    \addlegendimage{color=green!60,mark=square*,style=only marks,line width=1pt}
    \addlegendentry{RGCN}
    \end{axis}
    \end{tikzpicture}

==> graphs/samples_generation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=1.6in,
        width=\linewidth,
        % ymode=log,
        % log basis y={2},
        % title={AGEN},
        xlabel={Number of superpixels},
        ylabel={Time (seconds)},
        % xmin=0, xmax=1,
        % xlabel style={yshift=6pt},
        % ylabel style={yshift=-10pt},
        % xmin=200, xmax=2000,
        % ymin=0, ymax=1,
        xtick={400,800,1200,1600,2000},
        xticklabel style={rotate=40},
        % yticklabel style={font=\scriptsize},
        % ytick={0.5,0.6,0.7,0.8,0.9,1},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        enlargelimits=0.05,
        legend pos=south west,
        % label style={font=\footnotesize},
    ]
     
    \addplot[
    color=black,mark=square,style=solid,line width=1pt
    ]
    coordinates {
    (200, 0.03541163465806415)
    (400, 0.03740545642984156)
    (600, 0.04594675779342651)
    (800, 0.05070319216875802)
    (1000, 0.0571724717957633)
    (1200, 0.0609033953824213)
    (1400, 0.0712082170695066)
    (1600, 0.0752192445859617)
    (1800, 0.0818014575434856)
    (2000, 0.0934623439846005)
    };
    \end{axis}
    \end{tikzpicture}
